Examination Minutes Measurement of Single-Antenna-Element Beamforming

This document shall provide all knowledge gained in conjunction and preparation with the conducted measurements in the antenna measurement chamber of the Institute of Microwave and Wireless Systems (IMW) of the Leibniz University of Hannover (LUH). The measurements have been prepared and conducted by Lukas Grundmann, IMW, and Nils L. Johannsen, Chair of Information and Coding Theory (ICT) of the Christian- Albrechts-University (CAU) of Kiel. This minute shall allow a simpler understanding and quicker reapplication of the required calibrations and system setup for the measurements of further antennas.

==> tikz/BSB_Messung_MesskammerCode.tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BSB_Messung_Messkammer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.21402002bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72204934)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BSB_Messung_Messkammer.pdf}}%
    \put(0.26081545,0.66722059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Agilent E8267C}\\\scalebox{0.5}{LO $f=5.25~\textrm{GHz}$}\end{tabular}}}}%
    \put(0.02255866,0.66720921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Agilent E4438C}\\\scalebox{0.5}{2IF $f=4~\textrm{GHz}$}\end{tabular}}}}%
    \put(0.02255051,0.60505521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Lenovo T460s}\\\scalebox{0.6}{Notebook}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BSB_Messung_Messkammer.pdf}}%
    \put(0.11141265,0.4528472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{ext LO Tx}\end{tabular}}}}%
    \put(0.02287239,0.45253128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{SFP0}\end{tabular}}}}%
    \put(0.04308989,0.52257162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{1000 Mbps}\end{tabular}}}}%
    \put(0.02758728,0.3811089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Ettus USRP N310}\end{tabular}}}}%
    \put(0.52005469,0.70511762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Antenna Measurement Chamber}\end{tabular}}}}%
    \put(0.82263836,0.59397479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Control PC}\end{tabular}}}}%
    \put(0.82501917,0.37246154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{Spectrumanalyzer}\end{tabular}}}}%
    \put(0.88324202,0.47793866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{Data Interface}\end{tabular}}}}%
    \put(0.7142319,0.23290334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Control of Turning Rate}\end{tabular}}}}%
    \put(0.27387429,0.21490474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Turn Table}\end{tabular}}}}%
    \put(0.10834669,0.03754338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Splitters}\end{tabular}}}}%
    \put(0.22050161,0.03732331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Mixer}\end{tabular}}}}%
    \put(0.37318583,0.03732331){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.44999999}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{Transmission Line}\\\scalebox{0.6}{(Impact on Calibration)}\end{tabular}}}}%
    \put(0.46086365,0.03758619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Multi-Mode Antenna}\end{tabular}}}}%
    \put(0.63523797,0.03764075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Horn Antenna}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BSB_Messung_Messkammer.pdf}}%
    \put(0.5033502,0.55145439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Cal. from \cite{Grundmann22}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tikz/BSB_MixerTransmissionLines_KalibrierungCode.tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BSB_MixerTransmissionLines_Kalibrierung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.19873912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6901213)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BSB_MixerTransmissionLines_Kalibrierung.pdf}}%
    \put(0.3408236,0.6288345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Agilent E8267C}\\\scalebox{0.5}{LO $f=5.25~\textrm{GHz}$}\end{tabular}}}}%
    \put(0.02521527,0.62882178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Agilent E4438C}\\\scalebox{0.5}{2IF $f=2~\textrm{GHz}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BSB_MixerTransmissionLines_Kalibrierung.pdf}}%
    \put(0.12110841,0.0441035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Splitters}\end{tabular}}}}%
    \put(0.24647359,0.0438575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Mixer}\end{tabular}}}}%
    \put(0.41714187,0.0438575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.44999999}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{Transmission Line}\\\scalebox{0.6}{(Impact on Calibration)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BSB_MixerTransmissionLines_Kalibrierung.pdf}}%
    \put(0.61118482,0.66796033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Cal. from \cite{Grundmann22}}\end{tabular}}}}%
    \put(0.78497997,0.3109315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{VNA R\&S ZVA 40 }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BSB_MixerTransmissionLines_Kalibrierung.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/BSB_SDR_KalibrierungCode.tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BSB_SDR_Kalibrierung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.68544595bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32416917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BSB_SDR_Kalibrierung.pdf}}%
    \put(0.00656005,0.26281982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Agilent E4438C}\\\scalebox{0.5}{2IF $f=4~\textrm{GHz}$}\end{tabular}}}}%
    \put(0.00655038,0.18539149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Lenovo T460s}\\\scalebox{0.6}{Notebook}\end{tabular}}}}%
    \put(0.29950867,0.26016549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{ext LO Tx}\end{tabular}}}}%
    \put(0.67070149,0.25402342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{$\phi_2$}\end{tabular}}}}%
    \put(0.67164361,0.16409173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{$\phi_1$}\end{tabular}}}}%
    \put(0.65016689,0.1950687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{$\Delta\phi=177~^{\circ}$}\end{tabular}}}}%
    \put(0.64284473,0.05807375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Calibration Plane}\end{tabular}}}}%
    \put(0.81440749,0.19141654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{VNA R\&S ZVA 40 }\end{tabular}}}}%
    \put(0.29907124,0.16822079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{SFP0}\end{tabular}}}}%
    \put(0.16946414,0.15587864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{100 Mbps}\end{tabular}}}}%
    \put(0.30036728,0.21199557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Ettus USRP N310}\end{tabular}}}}%
    \put(-0.00012207,0.00292965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Splitter}\end{tabular}}}}%
    \put(0.11256074,0.00265549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{Transmission Line}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BSB_SDR_Kalibrierung.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/Plot30degPattern.tex <==

%{0.65\columnwidth}
\begin{tikzpicture}
   % \useasboundingbox (-1,-1) rectangle (6,3.5);
     %\useasboundingbox (-1,-1.8) rectangle (15,8);
    %\draw [draw=black] (-1,-1.8) rectangle (15,8);
		\begin{polaraxis}[
		xmin = -90,
		xmax = 90,
		scale = 1,
		width = \columnwidth,
		xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
		xtick={-90,-60,...,90},
	%	x coord trafo/.code=\pgfmathparse{#1+180},
	%	x coord inv trafo/.code= \pgfmathparse{#1-180},
	%	xtick={-90,-60,...,90},
		ytick={-10,-8,...,0},
		ymin=-10, ymax=1,
		y coord trafo/.code=\pgfmathparse{#1+10},
		rotate=-90,
		y coord inv trafo/.code=\pgfmathparse{#1-10},
		x dir=reverse,
		xticklabel style={anchor=-\tick-90},
		yticklabel style={anchor=east, xshift=2.5mm, yshift = -3mm},
		legend style={at={(0.6,0)}},
		legend columns = 4,
		ylabel = dB,
		y label style={at={(axis description cs: 0.54,0.18)},rotate=0},%,anchor=south},
	%	y axis line style={yshift=-4.75cm},
	%	ytick style={yshift=-4.75cm}
		]

		
		%,minGain,maxGain,meanGain,mpvarGain,mmvarGain
		\addplot[no markers, black] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{G}}] {./tikz/GainPatterns30deg.csv};
		\addplot[no markers, blue] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{s_vert}}] {./tikz/GainPatterns30deg.csv};
	    \addplot[no markers, green] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{s_horz}}] {./tikz/GainPatterns30deg.csv};
	    \addplot[no markers, black, dashed] table [col sep=comma, x expr = {\thisrow{Angle}}, y expr ={\thisrow{GdB}}]{./tikz/gainPattern30deg.csv};
		
		\legend{\tiny{Gain}, \tiny{Vertically Polarized Pattern}, \tiny{Horizontally Polarized Pattern}, \tiny{Simulated Gain Pattern}}

		%\end{semilogxaxis}
	%	\legend{\footnotesize{Port 1}, \footnotesize{Port 2}, \footnotesize{Port 3}, \footnotesize{Port 4}}
		\end{polaraxis}
        %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south) -- (current bounding box.center) -- cycle;
      %   \tikzstyle{every path}=[draw] 
         \path
            (current bounding box.center)coordinate(C)
            (current bounding box.east)coordinate(E)
            (current bounding box.north)coordinate(N)
            ;
         \pgfresetboundingbox
        \path let
              \p1=(C),
              \p2=(E),
              \p3=(N),
              \n1={\x2-\x1}, % diff center-east
              \n2={\y3-\y1}, % diff center-north
              \n3={\x1-\n1}, % New West
              \n4={\y1+1.1*\n2}, % New North
              \n5={\x1+\n1}, % New East
              \n6={0-1/6*\y3} % New south
              in 
              [use as bounding box] (\n3,\n4) rectangle (\n5,\n6);
            
	%	current bounding box.south = current bounding box.south+(5,0);
	%	\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south east) -- (current bounding box.south west) -- cycle;
\end{tikzpicture}


==> tikz/Plot45degPattern.tex <==

%{0.65\columnwidth}
\begin{tikzpicture}
    % \useasboundingbox (-1,-1.8) rectangle (15,8);
     %\draw [draw=black] (-1,-1.8) rectangle (15,8);
		\begin{polaraxis}[
		xmin = -90,
		xmax = 90,
		scale = 1,
		width = \columnwidth,
		xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
		xtick={-90,-60,...,90},
	%	x coord trafo/.code=\pgfmathparse{#1+180},
	%	x coord inv trafo/.code= \pgfmathparse{#1-180},
	%	xtick={-90,-60,...,90},
		ytick={-10,-8,...,0},
		ymin=-10, ymax=1,
		y coord trafo/.code=\pgfmathparse{#1+10},
		rotate=-90,
		y coord inv trafo/.code=\pgfmathparse{#1-10},
		x dir=reverse,
		xticklabel style={anchor=-\tick-90},
		yticklabel style={anchor=east, xshift=2.5mm, yshift = -3mm},
		legend style={at={(0.6,0)}},
		legend columns = 4,
		ylabel = dB,
		y label style={at={(axis description cs: 0.54,0.18)},rotate=0},%,anchor=south},
	%	y axis line style={yshift=-4.75cm},
	%	ytick style={yshift=-4.75cm}
		]

		
		%,minGain,maxGain,meanGain,mpvarGain,mmvarGain
		\addplot[no markers, black] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{G}}] {./tikz/GainPatterns45deg.csv};
		\addplot[no markers, blue] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{s_vert}}] {./tikz/GainPatterns45deg.csv};
	    \addplot[no markers, green] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{s_horz}}] {./tikz/GainPatterns45deg.csv};
	    \addplot[no markers, black, dashed] table [col sep=comma, x expr = {\thisrow{Angle}}, y expr ={\thisrow{GdB}}]{./tikz/gainPattern45deg.csv};
		
		\legend{\tiny{Gain}, \tiny{Vertically Polarized Pattern}, \tiny{Horizontally Polarized Pattern}, \tiny{Simulated Gain Pattern}}

		%\end{semilogxaxis}
	%	\legend{\footnotesize{Port 1}, \footnotesize{Port 2}, \footnotesize{Port 3}, \footnotesize{Port 4}}
		\end{polaraxis}
		 %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south) -- (current bounding box.center) -- cycle;
       %  \tikzstyle{every path}=[draw] 
         \path
            (current bounding box.center)coordinate(C)
            (current bounding box.east)coordinate(E)
            (current bounding box.north)coordinate(N)
            ;
         \pgfresetboundingbox
        \path let
              \p1=(C),
              \p2=(E),
              \p3=(N),
              \n1={\x2-\x1}, % diff center-east
              \n2={\y3-\y1}, % diff center-north
              \n3={\x1-\n1}, % New West
              \n4={\y1+1.1*\n2}, % New North
              \n5={\x1+\n1}, % New East
              \n6={0-1/6*\y3} % New south
              in 
              [use as bounding box] (\n3,\n4) rectangle (\n5,\n6);
            
	%	current bounding box.south = current bounding box.south+(5,0);
	%	\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south east) -- (current bounding box.south west) -- cycle;
		
\end{tikzpicture}


==> tikz/PlotOmniPattern.tex <==

%{0.65\columnwidth}
\begin{tikzpicture}
    %\useasboundingbox (-1,-1.8) rectangle (15,8);
    %\draw [draw=black] (-1,-1.8) rectangle (15,8);
		\begin{polaraxis}[
		xmin = -90,
		xmax = 90,
		scale = 1,
		width = \columnwidth,
		xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
		xtick={-90,-60,...,90},
	%	x coord trafo/.code=\pgfmathparse{#1+180},
	%	x coord inv trafo/.code= \pgfmathparse{#1-180},
	%	xtick={-90,-60,...,90},
		ytick={-10,-8,...,0},
		ymin=-10, ymax=1,
		y coord trafo/.code=\pgfmathparse{#1+10},
		rotate=-90,
		y coord inv trafo/.code=\pgfmathparse{#1-10},
		x dir=reverse,
		xticklabel style={anchor=-\tick-90},
		yticklabel style={anchor=east, xshift=2.5mm, yshift = -3mm},
		legend style={at={(0.6,0)}},
		legend columns = 4,
		ylabel = dB,
		y label style={at={(axis description cs: 0.54,0.18)},rotate=0},%,anchor=south},
	%	y axis line style={yshift=-4.75cm},
	%	ytick style={yshift=-4.75cm}
		]

		
		%,minGain,maxGain,meanGain,mpvarGain,mmvarGain
		
		\addplot[no markers, black] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{G}}] {./tikz/GainPatternsOmni.csv};
	    \addplot[no markers, blue,thick] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{s_vert}}] {./tikz/GainPatternsOmni.csv};
	    \addplot[no markers, green,thick] table [col sep =comma, x expr = {\thisrow{Angle}},  y expr ={\thisrow{s_horz}}] {./tikz/GainPatternsOmni.csv};
		\addplot[no markers, black, dashed] table [col sep=comma, x expr = {\thisrow{Angle}}, y expr ={\thisrow{GdB}}]{./tikz/gainPatternOmni.csv};
		
		\legend{\tiny{Gain}, \tiny{Vertically Polarized Pattern}, \tiny{Horizontally Polarized Pattern}, \tiny{Simulated Gain Pattern}}

		%\end{semilogxaxis}
	%	\legend{\footnotesize{Port 1}, \footnotesize{Port 2}, \footnotesize{Port 3}, \footnotesize{Port 4}}
		\end{polaraxis}
		 %\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south) -- (current bounding box.center) -- cycle;
      %   \tikzstyle{every path}=[draw] 
         \path
            (current bounding box.center)coordinate(C)
            (current bounding box.east)coordinate(E)
            (current bounding box.north)coordinate(N)
            ;
         \pgfresetboundingbox
        \path let
              \p1=(C),
              \p2=(E),
              \p3=(N),
              \n1={\x2-\x1}, % diff center-east
              \n2={\y3-\y1}, % diff center-north
              \n3={\x1-\n1}, % New West
              \n4={\y1+\n2}, % New North
              \n5={\x1+\n1}, % New East
              \n6={0-1/6*\y3} % New south
              in 
              [use as bounding box] (\n3,\n4) rectangle (\n5,\n6);
            
	%	current bounding box.south = current bounding box.south+(5,0);
	%	\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south east) -- (current bounding box.south west) -- cycle;
\end{tikzpicture}

